Asymptotic Improvements to Quantum Circuits via Qutrits

Quantum computation is traditionally expressed in terms of quantum bits, or qubits. In this work, we instead consider three-level qu$trits$. Past work with qutrits has demonstrated only constant factor improvements, owing to the $\log_2(3)$ binary-to-ternary compression factor. We present a novel technique using qutrits to achieve a logarithmic depth (runtime) decomposition of the Generalized Toffoli gate using no ancilla--a significant improvement over linear depth for the best qubit-only equivalent. Our circuit construction also features a 70x improvement in two-qudit gate count over the qubit-only equivalent decomposition. This results in circuit cost reductions for important algorithms like quantum neurons and Grover search. We develop an open-source circuit simulator for qutrits, along with realistic near-term noise models which account for the cost of operating qutrits. Simulation results for these noise models indicate over 90% mean reliability (fidelity) for our circuit construction, versus under 30% for the qubit-only baseline. These results suggest that qutrits offer a promising path towards scaling quantum computation.

==> figs/BTBCnU.qcircuit <==
% This file was automatically generated

% To include this generated qcircuit diagram in the main LaTeX file:
% In the preamble:
%     \input{qcircuit_common}
%
% In the body:
%     \begin{figure}
%         \input{BTBCnU.qcircuit}
%         ...
%     \end{figure}

\[
\Qcircuit @R=0.5em @C=0.1em {
\lstick{\ket{q_{0}}} & \qw & \qw & \qw & \qw & \qw & \onecontrol & \qw  & \qw  & \qw  & \qw  & \qw  & \onecontrol & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{\ket{q_{1}}} & \qw & \qw & \qw & \qw & \qw & \gate{X_{+1}}\qwx  & \twocontrol & \qw  & \qw  & \qw  & \twocontrol & \gate{X_{-1}}\qwx  & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{\ket{q_{2}}} & \qw & \qw & \qw & \qw & \qw & \onecontrol\qwx  & \qw \qwx  & \qw  & \qw  & \qw  & \qw \qwx  & \onecontrol\qwx  & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{\ket{q_{3}}} & \qw & \qw & \qw & \qw & \qw & \qw  & \gate{X_{+1}}\qwx  & \twocontrol & \qw  & \twocontrol & \gate{X_{-1}}\qwx  & \qw  & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{\ket{q_{4}}} & \qw & \qw & \qw & \qw & \qw & \onecontrol & \qw \qwx  & \qw \qwx  & \qw  & \qw \qwx  & \qw \qwx  & \onecontrol & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{\ket{q_{5}}} & \qw & \qw & \qw & \qw & \qw & \gate{X_{+1}}\qwx  & \twocontrol\qwx  & \qw \qwx  & \qw  & \qw \qwx  & \twocontrol\qwx  & \gate{X_{-1}}\qwx  & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{\ket{q_{6}}} & \qw & \qw & \qw & \qw & \qw & \onecontrol\qwx  & \qw  & \qw \qwx  & \qw  & \qw \qwx  & \qw  & \onecontrol\qwx  & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{\ket{q_{7}}} & \qw & \qw & \qw & \qw & \qw & \qw  & \qw  & \gate{X_{+1}}\qwx  & \twocontrol & \gate{X_{-1}}\qwx  & \qw  & \qw  & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{\ket{q_{8}}} & \qw & \qw & \qw & \qw & \qw & \onecontrol & \qw  & \qw \qwx  & \qw \qwx  & \qw \qwx  & \qw  & \onecontrol & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{\ket{q_{9}}} & \qw & \qw & \qw & \qw & \qw & \gate{X_{+1}}\qwx  & \twocontrol & \qw \qwx  & \qw \qwx  & \qw \qwx  & \twocontrol & \gate{X_{-1}}\qwx  & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{\ket{q_{10}}} & \qw & \qw & \qw & \qw & \qw & \onecontrol\qwx  & \qw \qwx  & \qw \qwx  & \qw \qwx  & \qw \qwx  & \qw \qwx  & \onecontrol\qwx  & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{\ket{q_{11}}} & \qw & \qw & \qw & \qw & \qw & \qw  & \gate{X_{+1}}\qwx  & \twocontrol\qwx  & \qw \qwx  & \twocontrol\qwx  & \gate{X_{-1}}\qwx  & \qw  & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{\ket{q_{12}}} & \qw & \qw & \qw & \qw & \qw & \onecontrol & \qw \qwx  & \qw  & \qw \qwx  & \qw  & \qw \qwx  & \onecontrol & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{\ket{q_{13}}} & \qw & \qw & \qw & \qw & \qw & \gate{X_{+1}}\qwx  & \twocontrol\qwx  & \qw  & \qw \qwx  & \qw  & \twocontrol\qwx  & \gate{X_{-1}}\qwx  & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{\ket{q_{14}}} & \qw & \qw & \qw & \qw & \qw & \onecontrol\qwx  & \qw  & \qw  & \qw \qwx  & \qw  & \qw  & \onecontrol\qwx  & \qw & \qw & \qw & \qw & \qw & \qw \\
\lstick{\ket{q_{15}}} & \qw & \qw & \qw & \qw & \qw & \qw  & \qw  & \qw  & \gate{U}\qwx  & \qw  & \qw  & \qw  & \qw & \qw & \qw & \qw & \qw & \qw \\
}
\]


==> figs/BTBPlusOne_with_outputs.qcircuit <==
% This file was automatically generated

% To include this generated qcircuit diagram in the main LaTeX file:
% In the preamble:
%     \input{qcircuit_common}
%
% In the body:
%     \begin{figure}
%         \input{BTBPlusOne_with_outputs.qcircuit}
%         ...
%     \end{figure}

\[
\Qcircuit @R=0.5em @C=0.2em {
\lstick{\ket{a_{0}}} & \gate{X_{+1}} & \twocontrol & \twocontrol & \twocontrol & \twocontrol & \twocontrol & \gate{X_{02}} & \rstick{\ket{(a+1)_{0}}} \qw & \\
\lstick{\ket{a_{1}}} & \qw  & \onecontrol\qwx  & \onecontrol\qwx  & \gate{X_{01}}\qwx  & \qcontrol{0}\qwx  & \qcontrol{0}\qwx  & \qw  & \rstick{\ket{(a+1)_{1}}} \qw & \\
\lstick{\ket{a_{2}}} & \qw  & \onecontrol\qwx  & \gate{X_{+1}}\qwx  & \twocontrol & \gate{X_{02}}\qwx  & \qcontrol{0}\qwx  & \qw  & \rstick{\ket{(a+1)_{2}}} \qw & \\
\lstick{\ket{a_{3}}} & \qw  & \onecontrol\qwx  & \qw  & \gate{X_{01}}\qwx  & \qw  & \qcontrol{0}\qwx  & \qw  & \rstick{\ket{(a+1)_{3}}} \qw & \\
\lstick{\ket{a_{4}}} & \qw  & \gate{X_{+1}}\qwx  & \twocontrol & \twocontrol & \twocontrol & \gate{X_{02}}\qwx  & \qw  & \rstick{\ket{(a+1)_{4}}} \qw & \\
\lstick{\ket{a_{5}}} & \qw  & \qw  & \onecontrol\qwx  & \gate{X_{01}}\qwx  & \qcontrol{0}\qwx  & \qw  & \qw  & \rstick{\ket{(a+1)_{5}}} \qw & \\
\lstick{\ket{a_{6}}} & \qw  & \qw  & \gate{X_{+1}}\qwx  & \twocontrol & \gate{X_{02}}\qwx  & \qw  & \qw  & \rstick{\ket{(a+1)_{6}}} \qw & \\
\lstick{\ket{a_{7}}} & \qw  & \qw  & \qw  & \gate{X_{01}}\qwx  & \qw  & \qw  & \qw  & \rstick{\ket{(a+1)_{7}}} \qw & \\
}
\]


==> figs/graph_2gate_count.tikz <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

\begin{semilogyaxis}[
    title=Two-Qudit Gate Count,
    xlabel=Number of Qudits,
    width=\columnwidth + 20pt,
    height=175pt,
    xmin=4, xmax=200,
    ymin=10,
    restrict x to domain=4:200,
    xtick distance=25,
    ,
    legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
    legend columns=-1,
    axis line style={draw=none},
    tick style={draw=none},
    clip=false,
]


\addplot[color=\colorQubit] table[x=Qubits, y=Two Qubit Gate Count, col sep=comma]
    {data/gateCounts-CnXLinear.csv}
node [anchor=north east] {$\sim 397N$};
\addlegendentry{QUBIT\:\:\:\:};


\addplot[color=\colorQubitBB] table[x=Qubits, y=Two Qubit Gate Count, col sep=comma]
    {data/gateCounts-CnXLinearBB.csv}
node [anchor=north east] {$\sim 48N$};
\addlegendentry{QUBIT+ANCILLA\:\:\:\:};


\addplot[color=\colorQutrit] table[x=Qubits, y=Two Qubit Gate Count, col sep=comma]
    {data/gateCounts-CnXQutrit.csv}
node [anchor=north east] {$\sim 6N$};
\addlegendentry{QUTRIT};


\end{semilogyaxis}
\end{tikzpicture}



==> figs/graph_circuit_depth.tikz <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

\begin{semilogyaxis}[
    title=Circuit Depth,
    xlabel=Number of Qudits,
    width=\columnwidth + 20pt,
    height=175pt,
    xmin=4, xmax=200,
    ymin=10,
    restrict x to domain=4:200,
    xtick distance=25,
    ,
    legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
    legend columns=-1,
    axis line style={draw=none},
    tick style={draw=none},
    clip=false,
]


\addplot[color=\colorQubit] table[x=Qubits, y=Depth, col sep=comma]
    {data/gateCounts-CnXLinear.csv}
node [anchor=north east] {$\sim 633N$};
\addlegendentry{QUBIT\:\:\:\:};


\addplot[color=\colorQubitBB] table[x=Qubits, y=Depth, col sep=comma]
    {data/gateCounts-CnXLinearBB.csv}
node [anchor=north east] {$\sim 76N$};
\addlegendentry{QUBIT+ANCILLA\:\:\:\:};


\addplot[color=\colorQutrit] table[x=Qubits, y=Depth, col sep=comma]
    {data/gateCounts-CnXQutrit.csv}
node [anchor=north east] {$\sim 38\log_2(N)$};
\addlegendentry{QUTRIT};


\end{semilogyaxis}
\end{tikzpicture}



==> figs/graph_frontier.tikz <==
\begin{tikzpicture}
\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

\definecolor{colorFrontierInfeasible}{rgb}{1.0,0.5,0.5}
\definecolor{colorFrontierNoAncilla}{RGB}{255,245,197}
\definecolor{colorFrontierFeasible}{rgb}{0.5,1.0,0.5}

\begin{axis}[
    %title=,
    xlabel=Number of Qubits on Machine,
    ylabel=Number of Data Qubits,
    width=250pt,
    xmin=0, xmax=110,
    ymin=0, ymax=110,
    axis equal image,
    axis on top,
    ,
    xticklabels={,,},
    yticklabels={,,},
    axis line style={draw=black},
    axis lines=left,
    tick style={draw=none},
    clip=false,
]


\addplot[draw=none,fill=colorFrontierInfeasible,fill opacity=0.5] coordinates {
    (0, 0)
    (0, 100)
    (100, 100)
};
\addplot[draw=none,fill=colorFrontierNoAncilla,fill opacity=1] coordinates {
    (0, 0)
    (15, 0)
    (100, 85)
    (100, 100)
};
\addplot[draw=none,fill=colorFrontierFeasible,fill opacity=0.5] coordinates {
    (15, 0)
    (100, 0)
    (100, 85)
};


\addplot[draw=none] coordinates {
    (0, 100)
}
node [anchor=north west, rotate=0, xshift=0em] {$\substack{\mbox{Infeasible,}\\\mbox{not enough qubits}}$};


\addplot[draw=none] coordinates {
    (100, 0)
}
node [anchor=south east, rotate=0, xshift=0em] {$\substack{\mbox{Feasible,}\\\mbox{can use ancilla}}$};


\addplot[draw=none] coordinates {
    (53.75, 46.25)
}
node [anchor=center, rotate=45, xshift=0em] {Frontier, no space for ancilla};

%\addplot[draw=none] coordinates {
%    (57.5, 42.5)
%}
%node [anchor=north, rotate=45, xshift=0em] {\tiny$\uparrow Frontier \uparrow$};


\draw[arrows={-angle 60}][dotted] (axis cs:0,0) -- (axis cs:108,45);
\addplot[draw=none] coordinates {
    (108, 45)
}
node [anchor=north east, rotate=22.62, xshift=-2em] {\small Typical};


\end{axis}
\end{tikzpicture}



==> figs/graph_simulation_sc.tikz <==
\begin{tikzpicture}[baseline]
\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{every axis label/.append style={font=\small}}

\newcommand{\extraBarHeight}{1}

\begin{axis}[
    title=Fidelity for Superconducting Models,
    symbolic x coords={left,SC,a,SC+T1,b,SC+GATES,c,SC+T1+GATES,right},
    width=.66\textwidth,
    height=150pt,
    ybar=5pt,
    bar width=15pt,
    xmin=left, xmax=right,
    ymin=0, ymax=120,
    ytick={0, 25, 50, 75, 100},
    ytick distance=25,
    xtick=data,
    ,
    legend style={draw=none, fill=none, at={(0.8,1.03)},anchor=north,font=\small},
    legend columns=-1,
    legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
    axis line style={draw=black!20!white},
    axis on top,
    y axis line style={draw=none},
    axis x line*=bottom,
    tick style={draw=none},
    yticklabel={\pgfmathparse{\tick*1}\pgfmathprintnumber{\pgfmathresult}\%},
    clip=false,
    enlarge y limits=0,
    ,
    % From: https://tex.stackexchange.com/questions/449620/editing-label-on-bar-chart
    nodes near coords always on top/.style={
        % a new feature since 1.9: allows to place markers absolutely:
%        scatter/position=absolute,
        every node near coord/.append style={
%            at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%            draw,      % <-- for debugging only, to check if placement is correct
            anchor=south,
            rotate=0,
            font=\small,
            inner sep=0.2em,
        },
    },
    nodes near coords={
        \StrPosition{\pgfplotspointmeta}{Y}[\Result]%
        \StrGobbleLeft{\pgfplotspointmeta}{\Result}[\Result]%
        \StrGobbleRight{\Result}{1}[\Result]%
        \pgfmathparse{\Result<10}%
        \ifnum\pgfmathresult=1
            \pgfmathparse{\Result-\extraBarHeight}%
        \else
            \pgfmathparse{\Result}%
        \fi%
        \pgfmathprintnumber[fixed,precision=2]{\pgfmathresult}\%
    },
    nodes near coords always on top,
]


\addplot[style={color=transparent, draw=none, fill=\colorQubitLight, mark=none}] coordinates {
    (SC, 1.01)  % Actual value 0.01
    (SC+T1, 1.56)  % Actual value 0.56
    (SC+GATES, 1.01)  % Actual value 0.01
    (SC+T1+GATES, 26.1)  %26.13
};
\addlegendentry{QUBIT\:\:\:\:};


\addplot[style={draw=none, pattern color=\colorQubitBB, pattern=north east lines, mark=none}] coordinates {
    (SC, 18.5)  %18.48
    (SC+T1, 52.3)  %52.29
    (SC+GATES, 30.2)  %30.16
    (SC+T1+GATES, 84.1)  %84.05
};
\addlegendentry{QUBIT+ANCILLA\:\:\:\:};


\addplot[style={draw=none, fill=\colorQutritLight, mark=none}] coordinates {
    (SC, 56.8)  %56.75
    (SC+T1, 65.9)  %65.88
    (SC+GATES, 83.1)  %83.11
    (SC+T1+GATES, 94.7)  %94.72
};
\addlegendentry{QUTRIT};


\end{axis}


% Invisible dummy graph to make the spacing the same as Trapped Ion
%\begin{axis}[
%    title=,
%    symbolic x coords={left, $\phantom{TI_BARE_QUTRIT}$, right},
%    width=\linewidth,
%    height=150pt,
%    ybar=5pt,
%    bar width=15pt,
%    xmin=left, xmax=right,
%    ymin=0, ymax=120,
%    ytick={0, 25, 50, 75, 100},
%    ytick distance=25,
%    xtick=data,
%    ,
%    legend style={draw=none, fill=none, at={(0.75,1.03)},anchor=north,font=\small},
%    legend columns=-1,
%    legend image code/.code={\draw[#1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
%    axis line style={draw=none},
%    axis on top,
%    axis x line*=bottom,
%    tick style={draw=none},
%    yticklabel={~},
%    clip=false,
%    enlarge y limits=0,
%    x tick label style={yshift=-0.5em, color=transparent},
%]
%
%
%\addplot[style={color=transparent, draw=none, fill=none, mark=none}] coordinates {
%    ($\phantom{TI_BARE_QUTRIT}$, 0)
%};
%
%
%\end{axis}
\end{tikzpicture}%

==> figs/graph_simulation_ti.tikz <==
\begin{tikzpicture}[baseline]
\pgfplotsset{every axis/.append style={thick}}
\pgfplotsset{every y tick label/.append style={font=\small}}
\pgfplotsset{every x tick label/.append style={font=\small}}%, rotate=30, anchor=north east}}
\pgfplotsset{every axis label/.append style={font=\small}}

\newcommand{\beginCustomBarAxisFirst}[1]{
\begin{axis}[
    title=Fidelity for Trapped Ion Models,
    symbolic x coords={#1},
    width=0.33\textwidth,
    height=150pt,
    ybar=5pt,
    bar width=15pt,
    xmin=left, xmax=right,
    ymin=0, ymax=120,
    ytick={0, 25, 50, 75, 100},
    ytick distance=25,
    xtick=data,
    enlarge x limits=0,
    ,
    legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
    legend columns=2,
    legend image code/.code={\draw[##1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
    axis line style={draw=black!20!white},
    axis on top,
    y axis line style={draw=none},
    axis x line*=bottom,
    tick style={draw=none},
    yticklabel={~},%\pgfmathparse{\tick*1}\pgfmathprintnumber{\pgfmathresult}\%},
    clip=false,
    enlarge y limits=0,
    ,
    % From: https://tex.stackexchange.com/questions/449620/editing-label-on-bar-chart
    nodes near coords always on top/.style={
        % a new feature since 1.9: allows to place markers absolutely:
        %scatter/position=absolute,
        every node near coord/.append style={
%            at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%            draw,      % <-- for debugging only, to check if placement is correct
            anchor=south,
            rotate=0,
            font=\small,
            inner sep=0.2em,
        },
    },
    nodes near coords={
        \pgfmathprintnumber[fixed,fixed zerofill,precision=1]{\pgfplotspointmeta}\%
    },
    nodes near coords always on top,
]
}

\newcommand{\beginCustomBarAxis}[1]{
\begin{axis}[
    title=,
    symbolic x coords={#1},
    width=0.33\textwidth,
    height=150pt,
    ybar=5pt,
    bar width=15pt,
    xmin=left, xmax=right,
    ymin=0, ymax=120,
    ytick={0, 25, 50, 75, 100},
    ytick distance=25,
    xtick=data,
    enlarge x limits=0,
    x tick label style={rotate=90, anchor=west, yshift=-0.1em, xshift=0.4em, color=black},
    ,
    legend style={draw=none, fill=none, at={(0.5,1.03)},anchor=north,font=\small},
    legend columns=2,
    legend image code/.code={\draw[##1, draw=none] (0em,-0.2em) rectangle (0.6em,0.4em);},
    axis line style={draw=none},
    axis on top,
    tick style={draw=none},
    yticklabel={~},
    clip=false,
    enlarge y limits=0,
    ,
    % From: https://tex.stackexchange.com/questions/449620/editing-label-on-bar-chart
    nodes near coords always on top/.style={
        % a new feature since 1.9: allows to place markers absolutely:
        %scatter/position=absolute,
        every node near coord/.append style={
%            at={(axis cs:\pgfkeysvalueof{/data point/x},\pgfkeysvalueof{/data point/y})},
%            draw,      % <-- for debugging only, to check if placement is correct
            anchor=south,
            rotate=0,
            font=\small,
            inner sep=0.2em,
        },
    },
    nodes near coords={
        \pgfmathprintnumber[fixed,fixed zerofill,precision=1]{\pgfplotspointmeta}\%
    },
    nodes near coords always on top,
]
}

\beginCustomBarAxisFirst{left,q,TI\textunderscore QUBIT,a,b,x,c,d,y,right}
\addplot[style={draw=none, fill=\colorQubitLight, mark=none}] coordinates {
    (TI\textunderscore QUBIT, 44.66)
};
%\addlegendentry{QUBIT~~~~};

\addplot[style={draw=none, pattern color=\colorQubitBB, pattern=north east lines, mark=none}] coordinates {
    (TI\textunderscore QUBIT, 89.85)
};
%\addlegendentry{QUBIT+ANCILLA~~~~};
\end{axis}


\beginCustomBarAxis{left,q,v,u,c,d,BARE\textunderscore QUTRIT,e,f,y,right}
\addplot[style={draw=none, fill=\colorQutritLight, mark=none}] coordinates {
    (BARE\textunderscore QUTRIT, 94.92)
};
%\addlegendentry{BARE QUTRIT~~~~};
\end{axis}


\beginCustomBarAxis{left,q,u,c,d,x,e,f,DRESSED\textunderscore QUTRIT,right}
\addplot[style={draw=none, fill=\colorQutritLight, mark=none}] coordinates {
    (DRESSED\textunderscore QUTRIT, 96.08)
};
%\addlegendentry{DRESSED QUTRIT};
\end{axis}


\end{tikzpicture}



==> figs/noise_simulation_model.qcircuit <==
% This file was automatically generated

% To include this generated qcircuit diagram in the main LaTeX file:
% In the preamble:
%     \input{qcircuit_common}
%
% In the body:
%     \begin{figure}
%         \input{noise_simulation_model.qcircuit}
%         ...
%     \end{figure}

\[
\Qcircuit @R=0.75em @C=1em {
\lstick{} & \gate{U_1} & \qw &    &    & \gate{U_1} & \gate{\mbox{Gate Error}} & \gate{\mbox{Idle Error}} & \qw \\
\lstick{} & \qw  & \qw &    &    & \qw  & \qw  & \gate{\mbox{Idle Error}} & \qw \\
\lstick{} & \gate{U_2} & \qw & \push{\Longrightarrow} &    & \gate{U_2} & \gate{\mbox{Gate Error}} & \gate{\mbox{Idle Error}} & \qw \\
\lstick{} & \multigate{1}{U_3} & \qw &    &    & \multigate{1}{U_3} & \multigate{1}{\mbox{Gate Error}} & \gate{\mbox{Idle Error}} & \qw \\
\lstick{} & \ghost{U_3} & \qw &    &    & \ghost{U_3} & \ghost{\mbox{Gate Error}} & \gate{\mbox{Idle Error}} & \qw \\
}
\]


==> figs/toffoli_gate.qcircuit <==
% This file was automatically generated

% To include this generated qcircuit diagram in the main LaTeX file:
% In the preamble:
%     \input{qcircuit_common}
%
% In the body:
%     \begin{figure}
%         \input{toffoli_gate.qcircuit}
%         ...
%     \end{figure}

\[
\Qcircuit @R=1em @C=1em @!=0.5em {
\lstick{\ket{q_{0}}} & \control \qw & \rstick{\ket{q_{0}}} \qw & \\
\lstick{\ket{q_{1}}} & \control \qw\qwx  & \rstick{\ket{q_{1}}} \qw & \\
\lstick{\ket{0}} & \targ\qwx  & \rstick{\ket{q_0 \mbox{ AND } q_1}} \qw & \\
}
\]

